Successive-Cancellation Flip Decoding of Polar Codes Under Fixed Channel-Production Rate

Polar codes are a class of error-correcting codes that provably achieve the capacity of practical channels under the low-complexity successive-cancellation flip (SCF) decoding algorithm. However, the SCF decoding algorithm has a variable execution time with a high (worst-case) decoding latency. This characteristic poses a challenge to the design of receivers that have to operate at fixed data rates. In this work, we propose a multi-threshold mechanism that restrains the delay of a SCF decoder depending on the state of the buffer to avoid overflow. We show that the proposed mechanism provides better error-correction performance compared to a straightforward codeword-dropping mechanism at the cost of a small increase in complexity. In the region of interest for wireless communications, the proposed mechanism can prevent buffer overflow while operating with a fixed channel-production rate that is 1.125 times lower than the rate associated to a single decoding trial.

==> diagrams/Com_chain.tex <==
\begin{tikzpicture}[]
\node [draw, rectangle, align=center, inner sep=1pt, minimum height=1.0cm, minimum width=1.8 cm] (chan) at (0.0,0) {Channel}; 
\node[] (buf_lab) at ($(chan)+(2.8, 1.1)$){Buffer};
\node [draw, rectangle, align=center, inner sep=1pt, minimum height=1.0cm, minimum width=1.8 cm] (dec) at ($(chan)+(5.6, 0)$) {Decoder}; 

\node [draw, rectangle, align=center, inner sep=1pt, minimum height=0.3cm, minimum width=1.3 cm] (bufp1) at ($(buf_lab)+(0, -0.5)$) {\small 1}; 
\node [draw, rectangle, align=center, inner sep=1pt, minimum height=0.3cm, minimum width=1.3 cm] (bufp2) at ($(bufp1)+(0, -0.3)$) {\small 2}; 
\node [draw, rectangle, align=center, inner sep=1pt, minimum height=0.3cm, minimum width=1.3 cm] (bufp3) at ($(bufp2)+(0, -0.3)$) {\small 3}; 
\node [draw, rectangle, align=center, inner sep=1pt, minimum height=0.3cm, minimum width=1.3 cm] (bufp4) at ($(bufp3)+(0, -0.3)$) {\small ...}; 
\node [draw, rectangle, align=center, inner sep=1pt, minimum height=0.3cm, minimum width=1.3 cm] (bufp5) at ($(bufp4)+(0, -0.3)$) {\small $B_{\text{tot}}$}; 

\node [draw, rectangle, dashed, inner sep=1pt, minimum height=0.7cm, minimum width=1.8 cm] (contr) at ($(bufp5)+(0, -1.6)$){Controller};

\draw [-latex] (chan) -- node[align=center,anchor=south]{ $w$ \\ $\left(\tau_{\text{ch}}\right)$}(bufp3);
\draw [-latex] (bufp3) -- node[align=center, anchor=south]{$r$ \\ $\left(\tau_{\text{dec}}\right)$}(dec);

\draw [-latex] (bufp5) -- node[anchor=west, align=center]{$B_{\text{occ}}$}(contr);

\draw [-latex] ($(contr)+(0.92, -0.12)$) -| node[anchor=south west, align=center]{$C_{\text{stop}}$} ($(dec)+(0.3, -0.52)$);

\draw [-latex] ($(dec)+(-0.3, -0.52)$) |- node[anchor=south east, align=center]{$t_{\text{cur}}$} ($(contr)+(0.92, 0.12)$);


\end{tikzpicture}


==> figures/Aver_Exec_Time/T_av_DSCF_2_25.tex <==
\definecolor{MyDarkGreen}{HTML}{006100}
\definecolor{MyBlue}{rgb}{0.00000,0.44700,0.74100}%
\begin{tikzpicture}
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

   \begin{axis}[%
    width=\columnwidth,
    height=\plotfigureheight\columnwidth,
    xmin=0, xmax=12,
    xtick={1,2,...,11},
    xlabel={Maximum number of trials $T_{\text{max}}$},
    xlabel style={yshift=0.4em},
    ymin=0, ymax=1.25,
    ytick={0,0.25,...,1.5},
    ylabel style={yshift=-0.1em},
    ylabel={Average number of trials $T_{\text{av}}$},
    xlabel style={yshift=-0.2em},
    ymajorgrids, %yminorgrids,
    legend style={legend columns=1},
    legend style={legend cell align=left, align=left,font=\footnotesize},
    legend pos=south east,
    mark size=1.0pt, mark options=solid,
    ]    
    
    \addplot[ybar, bar width=0.4, fill=MyBlue, draw=black, forget plot] table[row sep=crcr]{%
      1 1.0\\
      2	1.066264\\
      3	1.094729\\
      4	1.112918\\
      5	1.126692\\
      6	1.138254\\
      7	1.148492\\
      8	1.157956\\
      9 1.166872\\
      10 1.175429\\
      11 1.183709\\
      };
    
    \addplot[thick, samples=11,line width=1.0pt,  smooth,domain=1:12,MyDarkGreen] coordinates {(1,1.091)(11.7,1.091)};

    \addplot[thick, dashed, samples=11,line width=1.0pt,  smooth,domain=1:12,red] coordinates {(1,1.125)(11.7,1.125)};    
    \legend{$\upsilon_{\text{pr}}=1.091$,$\upsilon_{\text{pr}}=1.125$} 
  
    \end{axis}

    \end{tikzpicture}%

==> figures/Buf_slots_DSCF/Used_slots_200_2_25_9_8.tex <==
\definecolor{MyDarkGreen}{HTML}{006100}

  \pgfplotsset{
 label style = {font=\fontsize{9pt}{7.2}\selectfont},
 tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{tikzpicture}
  \begin{axis}[%
 width=\columnwidth,
 height=1.15*\plotfigureheight\columnwidth,
 xmin=0, xmax=2100,
 xlabel={Simulation index},
 xlabel style={yshift=0.4em},
 xticklabel={\pgfkeys{/pgf/fpu}\pgfmathparse{5000*\tick}$\pgfmathprintnumber{\pgfmathresult}$},
 %xtick={1,1.25,...,3.0},
 ymin=0, ymax=117,
 ytick={0,25,...,125},
 ylabel style={yshift=-0.6em},
 ylabel={Occupied buffer slots $B_{\text{occ}}$},
 xmajorgrids, ymajorgrids,
 yminorticks, yminorgrids,
 legend style={legend cell align=left, align=left,font=\footnotesize},
 legend columns=2,
 mark size=3.0pt, mark options=solid,
 ]   
  \addplot [color=red, line width=1.0pt, mark=diamond, mark options={color=black,scale=1.1}, mark repeat=100, mark phase=50]
 table[x=idx,y=slots]{data/used_slots_dscf_100_multithr_2_25_9_8.tex};
  \addlegendentry{multi thr.}
   
  \addplot [color=blue, line width=1.0pt, mark=triangle, mark options={color=black,scale=1.1}, mark repeat=100, mark phase=100]
 table[x=idx,y=slots]{data/used_slots_dscf_100_cw_drop_2_25_9_8.tex};
  \addlegendentry{cw drop.}

   \end{axis}
\end{tikzpicture}%


==> figures/FER_DSCF/FER_DSCF_2_25_var_rate.tex <==
\definecolor{MyDarkGreen}{HTML}{006100}

\begin{tikzpicture}
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }
   \begin{semilogyaxis}[%
    width=\columnwidth,
    height=\plotfigureheight\columnwidth,
    xtick=data,
    major x tick style = transparent,
    symbolic x coords={{$1.091$}, {$1.11$},{$1.125$},{$1.15$},{$1.2$}},
    xlabel={$\upsilon_{\text{pr}}$},
    xlabel style={yshift=0.4em},
    ymin=6e-3, ymax=1.25e-1,
    ylabel style={yshift=-0.1em},
    ylabel={Frame-error rate},
    yminorticks, xmajorgrids,
    ymajorgrids, yminorgrids,
    legend style={legend columns=4, font=\footnotesize, column sep=0mm},
    legend pos=north east,
    mark size=1.0pt, mark options=solid,
    ]

    \addlegendimage{empty legend}
    \addlegendentry[anchor=east]{\textbf{multi thr.:}}

    \addplot[color=red, mark size=2pt, mark=diamond, line width=0.8pt] coordinates{({$1.091$}, 0.0199) ({$1.11$}, 0.0144) ({$1.125$}, 0.0121) ({$1.15$}, 0.0102) ({$1.2$}, 0.0082)};
    \addlegendentry{}
    \addlegendimage{empty legend}\addlegendentry{}
    \addlegendimage{empty legend}\addlegendentry{}

    \addlegendimage{empty legend}
    \addlegendentry[anchor=east]{\textbf{cw drop.:}}
    \addplot[color=blue, mark size=2pt, mark=triangle, line width=0.8pt] coordinates{({$1.091$}, 0.0316)  ({$1.11$},0.0246) ({$1.125$}, 0.0205) ({$1.15$}, 0.0147) ({$1.2$}, 0.0082)};
    \addlegendentry{}
    \addlegendimage{empty legend}\addlegendentry{}
    \addlegendimage{empty legend}\addlegendentry{}

    \addlegendimage{empty legend}
    \addlegendentry[anchor=east]{\textbf{ideal:} $T_{\text{max}}=$}
    \addplot[color=MyDarkGreen, mark size=2pt, mark=star, line width=0.8pt] coordinates{({$1.091$}, 0.0182) ({$1.11$},0.0182) ({$1.125$}, 0.0182) ({$1.15$}, 0.0182) ({$1.2$}, 0.0182)};
    \addlegendentry{$3$}
    
    \addplot[color=MyBlue, mark size=2pt, mark=square, line width=0.8pt] coordinates{({$1.091$}, 0.0138) ({$1.11$},0.0138) ({$1.125$}, 0.0138) ({$1.15$}, 0.0138) ({$1.2$}, 0.0138)};
    \addlegendentry{$4$}
    \addlegendimage{empty legend}\addlegendentry{}
    
    \addlegendimage{empty legend}
    \addlegendentry[anchor=east]{\phantom{\textbf{ideal:}}}
    \addplot[color=magenta, mark size=2pt, mark=oplus, line width=0.8pt] coordinates{({$1.091$}, 0.0116) ({$1.11$},0.0116) ({$1.125$}, 0.0116) ({$1.15$}, 0.0116) ({$1.2$}, 0.0116)};
    \addlegendentry{$5$}
    
    \addplot[color=green, mark size=2pt, mark=x, line width=0.8pt] coordinates{({$1.091$}, 0.0102) ({$1.11$},0.0102) ({$1.125$}, 0.0102) ({$1.15$}, 0.0102) ({$1.2$}, 0.0102)};
    \addlegendentry{$6$}

    \addplot[color=black, mark size=2pt, mark=pentagon, line width=0.8pt] coordinates{({$1.091$}, 0.0081) ({$1.11$},0.0081) ({$1.125$}, 0.0081) ({$1.15$}, 0.0081) ({$1.2$}, 0.0081)};
    \addlegendentry{$11$}

  \end{semilogyaxis}

\end{tikzpicture}%

==> figures/FER_DSCF/FER_DSCF_2_25_var_snr.tex <==
\begin{tikzpicture}
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

  \begin{semilogyaxis}[%
    width=\columnwidth,
    height=\plotfigureheight\columnwidth,
    xtick={1.75,1.875,...,2.5},
    xlabel={Signal-to-noise ratio, $\nicefrac{E_b}{N_0} \left[ \mathrm{dB} \right]$},
    xlabel style={yshift=0.4em},
    ymin=1e-3, ymax=1,
    ylabel style={yshift=-0.1em},
    ylabel={Frame-error rate},
    yminorticks, xmajorgrids,
    ymajorgrids, yminorgrids,
    legend pos=south west,
    legend style={font=\footnotesize},
    mark size=1.0pt, mark options=solid,
    ]     
    
    \addplot[color=red, mark size=2pt, mark=diamond, line width=0.8pt]
    table[row sep=crcr]{%
      1.75	0.2867\\
      1.875	0.1946\\
      2.0	0.1088\\
      2.125	0.0449\\
      2.25	0.0121\\
      2.375	0.0038\\
      2.5	0.0017\\
      };
    \addlegendentry{multi thr.} 
    
    \addplot[color=blue, mark size=2pt, mark=triangle, line width=0.8pt]
    table[row sep=crcr]{%
      1.75	0.2879\\
      1.875	0.1994\\
      2.0	0.1231\\
      2.125	0.0618\\
      2.25	0.0205\\
      2.375	0.0038\\
      2.5	0.0017\\
      };
    \addlegendentry{cw drop.}  
       
    \addplot[color=black, mark size=2pt, mark=pentagon, line width=0.8pt]
    table[row sep=crcr]{%
      1.75	0.1117\\
      1.875	0.0633\\      
      2.0	0.0337\\      
      2.125	0.0169\\        
      2.25	0.0081\\      
      2.375	0.0038\\
      2.5	0.0017\\
      };
    \addlegendentry{ideal}    
     
  \end{semilogyaxis}

\end{tikzpicture}%


